Two Splits, Three Ways: Advances in Double Splitting Quenches

In this work we introduce a method for calculating holographic duals of BCFTs with more than two boundaries. We apply it to calculating the dynamics of entanglement entropy in a 1+1d CFT that is instantaneously split into multiple segments and calculate the entanglement entropy as a function of time for the case of two splits, showing that our approach reproduces earlier results for the double split case. Our manuscript lays the groundwork for future calculations of the entanglement entropy for more than two splits and systems at nonzero temperature.

==> tikz/DM_worldsheet.tex <==
\tikzmath{\taumax=3;\tmax=3;\l=1.5;\a=0.8;\ax=0.8;}
\tdplotsetmaincoords{70}{40}
\begin{tikzpicture}[tdplot_main_coords]
    \path[draw, fill=cyan!50!gray, semitransparent] ($(-\l,0,0)$) -- ($(-\l,-\taumax,0)$) -- ($(\l,-\taumax,0)$) -- ($(\l,0,0)$) --cycle;
    \node at ($(\l,-\taumax/2,0)$) [below right] {$\tau$};
    \node at ($(0,-\taumax,0)$) [below left] {$-\infty$};
    \path[draw, fill=cyan!50!gray, semitransparent] ($(-\l,0,0)$) -- ($(-\l,0,\tmax)$) -- ($(\l,0,\tmax)$) -- ($(\l,0,0)$) --cycle;
    \node at ($(\l,0,\tmax/2)$) [right] {$t$};
    \draw[thick] ($(0,-\a,0)$)node[below] {$-a$}--($(0,0,0)$);
    \draw[thick] ($(0,0,0)$)--($(0,0,\tmax)$);

    \coordinate[] (o) at ($(2*\l,0,0)$);
    \draw[thick, ->] (o) -- ($(o)+(\ax,0,0)$)node[right]{$x$};
    \draw[thick, ->] (o) -- ($(o)+(0,\ax,0)$)node[above]{$\tau$};
    \draw[thick, ->] (o) -- ($(o)+(0,0,\ax)$)node[above]{$t$};
\end{tikzpicture}

==> tikz/Schottky_hemisphere.tex <==
\tdplotsetmaincoords{60}{110}

%define polar coordinates for some vector
%TODO: look into using 3d spherical coordinate system
\pgfmathsetmacro{\radius}{1}
\pgfmathsetmacro{\thetavec}{0}
\pgfmathsetmacro{\phivec}{0}
\pgfmathsetmacro{\r}{1/3}
\pgfmathsetmacro{\rcoord}{0.15}

%start tikz picture, and use the tdplot_main_coords style to implement the display 
%coordinate transformation provided by 3dplot
\begin{tikzpicture}[scale=4.5,tdplot_main_coords]

\draw [orange, ultra thick] (0,-\r,0) node [right] {\color{black}$\rho$} --(0,-3*\r,0)node [left] {\color{black}$\frac{1}{\rho}$} node [pos=0.5,above right] {\color{black}$1$};
\draw [yellow, ultra thick] (0,\r,0)--(0,1.5*\r,0);
\draw [blue, ultra thick] (0,1.5*\r,0)--(0,2.5*\r,0);
\draw [yellow, ultra thick] (0,2.5*\r,0)--(0,3*\r,0);
% 
\node [cross, label=above:{$\alpha$}] (a) at (0,1.5*\r,0) {};
\node [cross, label=above:{$\frac{1}{\alpha}$}] (a) at (0,2.5*\r,0) {};


\tdplotsetthetaplanecoords{\phivec}

\fill [cyan!50!gray, semitransparent,even odd rule] (0,0,0) circle[radius=\r] circle[radius=2*\r];
\fill [blue!50!gray, fill opacity=0.5,even odd rule] (0,0,0) circle[radius=2*\r] circle[radius=3*\r];

\draw[thick,->] (0,0,0) -- (0,\rcoord,0) node[below]{$r$};
\draw[thick,->] (0,0,0) -- (0,0,\rcoord) node[anchor=south]{$\xi$};
\draw[thick,->] (90:\rcoord) arc (90:360:\rcoord) node[below]{$\theta$};
%draw some dashed arcs, demonstrating direct arc drawing
% \draw[dashed,tdplot_rotated_coords] (\radius,0,0) arc (0:90:\radius);
% \draw[dashed] (\radius,0,0) arc (0:360:\radius);
\shade[ball color=red,opacity=0.25] (0.333cm,0) arc (0:-180:0.333cm and 1.667mm) arc (180:0:0.333cm and 0.333cm);
\draw[red,thick,<->] (0,0,\r) -- (0,0,1) node[pos=.5,right]{$\text{identified}$};
\shade[ball color=red,opacity=0.25] (1cm,0) arc (0:-180:1cm and 5mm) arc (180:0:1cm and 1cm);
% % (-z x y)
% \draw (0, 1, 0) node [circle, fill=blue, inner sep=.02cm] () {};
% \draw (0, 0, 1) node [circle, fill=green, inner sep=.02cm] () {};
% \draw (-1, 0, 0) node [circle, fill=red, inner sep=.02cm] () {};
\end{tikzpicture}

==> tikz/global_splitting_worldsheet.tex <==
\tikzmath{\taumax=5;\tmax=3;\l=1.2;\a=3;\ax=0.8;}
\tdplotsetmaincoords{70}{40}
\scalebox{0.8}{
\begin{tikzpicture}[tdplot_main_coords]
    \path[draw, fill=cyan!50!gray, semitransparent] ($(-\l,\a,0)$) -- ($(-\l,\taumax,0)$) -- ($(\l,\taumax,0)$) -- ($(\l,\a,0)$) --cycle;
    \path[draw, fill=cyan!50!gray, semitransparent] ($(-\l,\a,0)$) -- ($(-\l,\a,\tmax)$) -- ($(\l,\a,\tmax)$) -- ($(\l,\a,0)$) --cycle;
    \path[draw, fill=cyan!50!gray, semitransparent] ($(-\l,\a,\tmax)$) -- ($(-\l,0,\tmax)$) -- ($(\l,0,\tmax)$) -- ($(\l,\a,\tmax)$) --cycle;
    \path[draw, fill=cyan!50!gray, semitransparent] ($(-\l,0,0)$) -- ($(-\l,-\a,0)$) -- ($(\l,-\a,0)$) -- ($(\l,0,0)$) --cycle;
    \node at ($(\l,-\a,0)$) [below right] {$-a-it$};
    \node at ($(\l,0,0)$) [below right] {$-it$};
    \node at ($(0,-\a,0)$) [above] {$|0\rangle$};
    \path[draw, fill=cyan!50!gray, semitransparent] ($(-\l,0,0)$) -- ($(-\l,0,\tmax)$) -- ($(\l,0,\tmax)$) -- ($(\l,0,0)$) --cycle;
    \path[draw, fill=cyan!50!gray, semitransparent] ($(-\l,-\a,0)$) -- ($(-\l,-\taumax,0)$) -- ($(\l,-\taumax,0)$) -- ($(\l,-\a,0)$) --cycle;
    \draw[thick] ($(0,-\a,0)$)--($(0,0,0)$);
    \draw[thick] ($(0,\a,\tmax)$)--($(0,0,\tmax)$);
    \draw[thick] ($(0,0,0)$)--($(0,0,\tmax)$);
    \draw[thick] ($(0,\a,0)$)--($(0,\a,\tmax)$);
    \node at ($(0,0,\tmax)$) [below left] {$|\psi^{''}\rangle$};
    \node at ($(0,0,\tmax)$) [above] {$|\psi^{'}\rangle$};
    \node at ($(-\l,0,\tmax)$) [left] {$0$};
    \node at ($(\l,\a,\tmax)$) [right] {$a$};
    \node at ($(\l,\a,0)$) [below right] {$a-it$};
    \node at ($(\l,\taumax,0)$) [below right] {$\infty-it$};
    \node at ($(\l,-\taumax,0)$) [below right] {$-\infty-it$};
    \node at ($(0,\a,0)$) [below] {$\langle0|$};

    \coordinate[] (o) at ($(-4*\l,0,0)$);
    \draw[thick, ->] (o) -- ($(o)+(\ax,0,0)$)node[right]{$x$};
    \draw[thick, ->] (o) -- ($(o)+(0,\ax,0)$)node[above]{$\tau$};
    \draw[thick, ->] (o) -- ($(o)+(0,0,\ax)$)node[left]{$t$};
\end{tikzpicture}
}

==> tikz/global_worldsheet.tex <==
\tikzmath{\taumax=3;\tmax=3;\l=1;\a=1;}
\tdplotsetmaincoords{70}{40}
\scalebox{0.8}{
\begin{tikzpicture}[tdplot_main_coords]
    \path[draw, fill=cyan!50!gray, semitransparent] ($(-\l,\taumax,0)$) -- ($(-\l,\taumax,\tmax)$) -- ($(\l,\taumax,\tmax)$) -- ($(\l,\taumax,0)$) --cycle;
    \path[draw, fill=cyan!50!gray, semitransparent] ($(-\l,\taumax,\tmax)$) -- ($(-\l,0,\tmax)$) -- ($(\l,0,\tmax)$) -- ($(\l,\taumax,\tmax)$) --cycle;
    \path[draw, fill=cyan!50!gray, semitransparent] ($(-\l,0,0)$) -- ($(-\l,-\taumax,0)$) -- ($(\l,-\taumax,0)$) -- ($(\l,0,0)$) --cycle;
    \node at ($(\l,-\taumax,0)$) [below right] {$-a-it$};
    \node at ($(\l,0,0)$) [below right] {$-it$};
    \node at ($(0,-\taumax,0)$) [below left] {$|\psi_0\rangle$};
    \path[draw, fill=cyan!50!gray, semitransparent] ($(-\l,0,0)$) -- ($(-\l,0,\tmax)$) -- ($(\l,0,\tmax)$) -- ($(\l,0,0)$) --cycle;
    % \draw[thick] ($(0,-\a,0)$)node[below] {$-a$}--($(0,0,0)$);
    % \draw[thick] ($(0,0,0)$)--($(0,0,\tmax)$);
    \node at ($(0,0,\tmax)$) [below] {$|\psi^{''}\rangle$};
    \node at ($(0,0,\tmax)$) [above right] {$|\psi^{'}\rangle$};
    \node at ($(-\l,0,\tmax)$) [left] {$0$};
    \node at ($(\l,\taumax,\tmax)$) [right] {$a$};
    \node at ($(\l,\taumax,0)$) [right] {$a-it$};
    \node at ($(0,\taumax,0)$) [below] {$\langle\psi_0|$};
\end{tikzpicture}
}

==> tikz/identified_annulus.tex <==
\tikzmath{\r=0.7;}
\scalebox{1}{
\begin{tikzpicture}
    \fill [cyan!50!gray, semitransparent,even odd rule] (0,0) circle[radius=\r] circle[radius=2*\r];
    \fill [blue!50!gray, fill opacity=0.5,even odd rule] (0,0) circle[radius=2*\r] circle[radius=3*\r];
    \draw [name path=B, ultra thick, draw=green](0,0) circle (2*\r);
    \draw [name path=A, ultra thick, draw=red, dashed](0,0) circle (\r);
    \draw [name path=C, ultra thick, draw=red, dashed](0,0) circle (3*\r);
    
    \draw [orange, ultra thick] (-\r,0) node [right] {\color{black}$\rho$} --(-3*\r,0)node [left] {\color{black}$\frac{1}{\rho}$} node [pos=0.5,above right] {\color{black}$1$};
    \draw [yellow, ultra thick] (\r,0)--(1.5*\r,0);
    \draw [blue, ultra thick] (1.5*\r,0)--(2.5*\r,0);
    \draw [yellow, ultra thick] (2.5*\r,0)--(3*\r,0);
    % 
    \node [cross, label=above:{$\alpha$}] (a) at (1.5*\r,0) {};
    % \node [circle,fill=black,inner sep=0pt,minimum size=3pt,label=above:{$\frac{1}{\alpha}$}] (a) at (2.5*\r,0) {};
    \node [cross, label=above:{$\frac{1}{\alpha}$}] (a) at (2.5*\r,0) {};

    \draw [thick](0,2.8*\r) --(0,2.2*\r)--(0.6*\r,2.2*\r)node [pos=0.8, above] {\color{black}$re^{i\theta}$};
\end{tikzpicture}
}

==> tikz/schottky_double_AJ.tex <==
\tikzmath{\l=5.5;\a=0.8;\b=1;\d=2.5;\o=0.1;\n=0.9;}
\tdplotsetmaincoords{70}{20}
\scalebox{1}{
\begin{tikzpicture}[tdplot_main_coords]
    \coordinate (pmbma) at ($(-\b,-\a, 0)$);
    \coordinate (pmbpa) at ($(-\b,\a, 0)$);
    \coordinate (ppbma) at ($(\b,-\a, 0)$);
    \coordinate (ppbpa) at ($(\b,\a, 0)$);
    
    \coordinate (mmbma) at ($(-\b,-\a, -\d)$);
    \coordinate (mmbpa) at ($(-\b,\a, -\d)$);
    \coordinate (mpbma) at ($(\b,-\a, -\d)$);
    \coordinate (mpbpa) at ($(\b,\a, -\d)$);
    
    \path[fill=blue!50!gray, semitransparent] ($(-\l/2, -\l/2, -\d)$) -- ($(\l/2, -\l/2, -\d)$) -- ($(\l/2, \l/2, -\d)$) -- ($(-\l/2, \l/2, -\d)$) --cycle;
    \draw[red, ultra thick] (mmbma) -- (mmbpa);
    \draw[green, ultra thick] (mpbma) -- (mpbpa);

    \path[fill=gray!80, semitransparent] (mmbma)--(pmbma)--(pmbpa)--(mmbpa) --cycle;
    \path[fill=gray!80, semitransparent] (mpbma)--(ppbma)--(ppbpa)--(mpbpa) --cycle;

    \path[fill=cyan!50!gray, semitransparent] ($(-\l/2, -\l/2, 0)$) -- ($(\l/2, -\l/2, 0)$) -- ($(\l/2, \l/2, 0)$) -- ($(-\l/2, \l/2, 0)$) --cycle;
    \draw[red, ultra thick] (pmbma) -- (pmbpa);
    \draw[green, ultra thick] (ppbma) -- (ppbpa);

    \coordinate (z) at ($(1.5*\b,2*\b,0)$);
    
    \node[circle,fill=black,inner sep=0pt,minimum size=3pt,label=above:{$\color{black}w_0$}] at  (z) {};
    \draw (z) node[] {.};
    
    \draw[yellow, thick] ($(-\l/2, 0, 0)$) -- ($(-\b, 0, 0)$) --($(-\b, 0, -\d)$) --($(-\l/2, 0, -\d)$);
    \path[draw, orange, thick] ($(\b,\o,0)$)--($(-\b,\o,0)$)--($(-\b,\o,-\d)$)--($(\b,\o,-\d)$)--cycle;
    \draw[blue, thick] ($(\l/2, 0, 0)$) -- ($(\b, 0, 0)$) --($(\b, 0, -\d)$) --($(\l/2, 0, -\d)$);

    \draw[black, dashed] (z) -- ($(\b, \a/2, 0)$) --($(\b, \a/2, -\d)$) --($(0.8*\l/2, 0, -\d)$);
    \draw[black, dotted, thick] (z) --($(0.7*\l/2, 0, 0)$);

    \draw[] ($(\l/2, \l/2, 0)+(-\n,0,0)$)--($(\l/2, \l/2, 0)+(-\n,-\n,0)$)--($(\l/2, \l/2, 0)+(0,-\n,0)$) node[pos=0.7, above ] {$w$};
    
\end{tikzpicture}
}

==> tikz/setups_schottky_double.tex <==
\tikzmath{\l=3.85;\a=0.6;\b=0.8;\d=2;\o=0.1;\n=0.9;}
\tdplotsetmaincoords{70}{20}
\scalebox{1}{
\begin{tikzpicture}[tdplot_main_coords]
    \coordinate (pmbma) at ($(-\b,-\a, 0)$);
    \coordinate (pmbpa) at ($(-\b,\a, 0)$);
    \coordinate (ppbma) at ($(\b,-\a, 0)$);
    \coordinate (ppbpa) at ($(\b,\a, 0)$);
    
    \coordinate (mmbma) at ($(-\b,-\a, -\d)$);
    \coordinate (mmbpa) at ($(-\b,\a, -\d)$);
    \coordinate (mpbma) at ($(\b,-\a, -\d)$);
    \coordinate (mpbpa) at ($(\b,\a, -\d)$);
    
    \path[fill=blue!50!gray, semitransparent] ($(-\l/2, -\l/2, -\d)$) -- ($(\l/2, -\l/2, -\d)$) -- ($(\l/2, \l/2, -\d)$) -- ($(-\l/2, \l/2, -\d)$) --cycle;
    \draw[red, ultra thick] (mmbma) -- (mmbpa);
    \draw[green, ultra thick] (mpbma) -- (mpbpa);

    \path[fill=gray!80, semitransparent] (mmbma)--(pmbma)--(pmbpa)--(mmbpa) --cycle;
    \path[fill=gray!80, semitransparent] (mpbma)--(ppbma)--(ppbpa)--(mpbpa) --cycle;

    \path[fill=cyan!50!gray, semitransparent] ($(-\l/2, -\l/2, 0)$) -- ($(\l/2, -\l/2, 0)$) -- ($(\l/2, \l/2, 0)$) -- ($(-\l/2, \l/2, 0)$) --cycle;
    \draw[red, ultra thick] (pmbma) -- (pmbpa);
    \draw[green, ultra thick] (ppbma) -- (ppbpa);

    \coordinate (z) at ($(1.5*\b,2*\b,0)$);
    
    \draw[yellow, thick] ($(-\l/2, 0, 0)$) -- ($(-\b, 0, 0)$) --($(-\b, 0, -\d)$) --($(-\l/2, 0, -\d)$);
    \path[draw, orange, thick] ($(\b,\o,0)$)--($(-\b,\o,0)$)--($(-\b,\o,-\d)$)--($(\b,\o,-\d)$)--cycle;
    \draw[blue, thick] ($(\l/2, 0, 0)$) -- ($(\b, 0, 0)$) --($(\b, 0, -\d)$) --($(\l/2, 0, -\d)$);

    \draw[] ($(\l/2, \l/2, 0)+(-\n,0,0)$)--($(\l/2, \l/2, 0)+(-\n,-\n,0)$)--($(\l/2, \l/2, 0)+(0,-\n,0)$) node[pos=0.7, above ] {$w$};
    
\end{tikzpicture}
}

==> tikz/setups_torus.tex <==
\tikzmath{\l=2.5;\h=2.1;\b=1;\a=1;\n=0.5;\off=0.2;}
\scalebox{1}{
\begin{tikzpicture}
    \path[fill=cyan!50, opacity=0.5] ($(-\l/2,-\h/2)$)--($(\l/2,-\h/2)$)--($(\l/2,\h/2)$)--($(-\l/2,\h/2)$)--cycle;
    \path[fill=blue!50, opacity=0.5] ($(-\l/2,-\h)$)--($(\l/2,-\h)$)--($(\l/2,-\h/2)$)--($(-\l/2,-\h/2)$)--cycle;
    \path[fill=blue!50, opacity=0.5] ($(-\l/2,\h/2)$)--($(\l/2,\h/2)$)--($(\l/2,\h)$)--($(-\l/2,\h)$)--cycle;
    \draw[black, ultra thick, dashed] ($(-\l/2,-\h)$)--($(\l/2,-\h)$);
    \draw[black, ultra thick, dashed] ($(-\l/2,\h)$)--($(\l/2,\h)$);
    
    \draw[red, ultra thick] ($(-\l/2,\h/2)$)node[left]{$\color{black}\frac{i\tau}{4}$}--($(\l/2,\h/2)$);
    \draw[green, ultra thick] ($(-\l/2,-\h/2)$)node[left]{$\color{black}-\frac{i\tau}{4}$}--($(\l/2,-\h/2)$);
    \draw[yellow, ultra thick,->] ($(-\l/2,0)$)node[left]{$\color{black}0$}--($(-\l/2,\h)$)node[left]{$\color{black}\frac{i\tau}{2}$}node [pos=0.75, right] {};
    \draw[yellow, ultra thick,->, dashed] ($(\l/2,0)$)--($(\l/2,\h)$);
    \draw[blue, ultra thick,->] ($(-\l/2,0)$)--($(-\l/2,-\h)$)node[left]{$\color{black}-\frac{i\tau}{2}$}node [pos=0.75, right] {};
    \draw[blue, ultra thick,->, dashed] ($(\l/2,0)$)--($(\l/2,-\h)$);
    \node[right] at  ($(\l/2,0)$) {$\color{black}1$};
    \draw[orange, ultra thick,->] ($(0,0)$)node[left]{$\color{black}\frac{1}{2}$}--($(0,\h)$);
    \draw[orange, ultra thick,->] ($(0,-\h)$)--($(0,0)$)node [pos=0.8, right] {};
    
    \draw[] ($(\l/2, \h)+(-\n,0)-(\off,\off)$)--($(\l/2, \h)+(-\n,-\n)-(\off,\off)$)--($(\l/2, \h)+(0,-\n)-(\off,\off)$) node[midway, above] {$\eta$};

    \node [cross, label=above:{}] (a) at (\l/2,0) {};
    \node [cross, label=above:{}] (b) at (-\l/2,0) {};
    \node [cross, label=above:{}] (c) at (\l/2,\h) {};
    \node [cross, label=above:{}] (d) at (-\l/2,\h) {};
    \node [cross, label=above:{}] (c) at (\l/2,-\h) {};
    \node [cross, label=above:{}] (d) at (-\l/2,-\h) {};
\end{tikzpicture}
}

==> tikz/splitting_schematic.tex <==
% \tikzmath{\l=1.5;\h=1.5;\b=0.75;\c=0.05;\a=0.25;\aa=1.75;}
% \scalebox{1}{
% \begin{tikzpicture}
%     \draw[thick] ($(-\l,\h)$)node[left=1]{$t<0$} -- ($(\l,\h)$);
%     \draw[thick] ($(-\l,0)$)node[left=1]{$t=0$} -- ($(\l,0)$);
%     \draw[thick] ($(-\l,-\h)$)node[left=1]{$t>0$} -- ($(\l,-\h)$);
    
%     \draw[ultra thick, red] ($(\a,\h)$) -- ($(\aa,\h)$)node[pos=0.5, above]{$A$};
%     \draw[ultra thick, red] ($(\a,0)$) -- ($(\aa,0)$)node[pos=0.5, above]{$A$};
%     \draw[ultra thick, red] ($(\a,-\h)$) -- ($(\aa,-\h)$)node[pos=0.5, above]{$A$};
    
%     \node[draw, fill=yellow,star, star points=10, scale=0.4] at ($(\b,0)$) (a1){};
%     \node[draw, fill=yellow,star, star points=10, scale=0.4] at ($(-\b,0)$) (a1){};
%     \draw[->, line width=0.8ex] ($(0,0.8*\h)$) -- ($(0,0.2*\h)$);
%     \draw[->, line width=0.8ex] ($(0,-0.2*\h)$) -- ($(0,-0.8*\h)$);

%     \draw[ultra thick, white] ($(\b-\c,-\h)$) -- ($(\b+\c,-\h)$)node[pos=0.5, above]{$A$};
%     \draw[ultra thick, white] ($(-\b-\c,-\h)$) -- ($(-\b+\c,-\h)$)node[pos=0.5, above]{$A$};

%     \draw[thick, ->] ($(-1.3*\l,-1.5*\h)$) -- ($(1.3*\l,-1.5*\h)$)node[right]{$x$};
%     \draw[thick] ($(-\b,-1.5*\h)+(0,-0.1)$)node[below]{$-b$} -- ($(-\b,-1.5*\h)+(0,0.1)$);
%     \draw[thick] ($(\b,-1.5*\h)+(0,-0.1)$)node[below]{$+b$} -- ($(\b,-1.5*\h)+(0,0.1)$);
% \end{tikzpicture}
% }

\tikzmath{\l=3.5;\h=2.5;\b=0.75;\c=0.075;\a=1.5;\aa=3;\k=0.15;\kk=0.45;\f=0.45;\ff=1.5;\m=-2.25;\mm=1.5;\off=0.075;}
\scalebox{1}{
\begin{tikzpicture}
    \draw[thick] ($(-\l,0)$)node[left=1]{$t<0$} -- ($(\l,0)$);
    \draw[thick] ($(-\l,-\h)$)node[left=1]{$t\geq0$} -- ($(\l,-\h)$);
    
    \draw[line width=3pt, red] ($(\a,0)$) -- ($(\aa,0)$)node[pos=0.5, above]{$A_1$};
    \draw[line width=3pt, orange] ($(\k,\off)$) -- ($(\kk,\off)$)node[pos=0.5, above]{$A_2$};
    \draw[line width=3pt, green] ($(\f,-\off)$) -- ($(\ff,-\off)$)node[pos=0.5, below]{$A_3$};
    \draw[line width=3pt, blue] ($(\m,0)$) -- ($(\mm,0)$)node[pos=0.5, above]{$A_4$};
    
    \draw[line width=3pt, red] ($(\a,-\h)$) -- ($(\aa,-\h)$)node[pos=0.5, above]{$A_1$};
    \draw[line width=3pt, orange] ($(\k,-\h+\off)$) -- ($(\kk,-\h+\off)$)node[pos=0.5, above]{$A_2$};
    \draw[line width=3pt, green] ($(\f,-\h-\off)$) -- ($(\ff,-\h-\off)$)node[pos=0.5, below]{$A_3$};
    \draw[line width=3pt, blue] ($(\m,-\h)$) -- ($(\mm,-\h)$)node[pos=0.5, above]{$A_4$};
    
    % \draw[->, line width=0.8ex] ($(0,0.8*\h)$) -- ($(0,0.2*\h)$);
    \draw[->, line width=0.8ex] ($(0,-0.2*\h)$) -- ($(0,-0.75*\h)$);

    \draw[line width=10pt, white] ($(\b-\c,-\h)$) -- ($(\b+\c,-\h)$);
    \draw[line width=10pt, white] ($(-\b-\c,-\h)$) -- ($(-\b+\c,-\h)$);

    \draw[thick, ->] ($(-1.3*\l,-1.5*\h)$) -- ($(1.3*\l,-1.5*\h)$)node[right]{$x$};
    \draw[thick] ($(-\b,-1.5*\h)+(0,-0.1)$)node[below]{$-b$} -- ($(-\b,-1.5*\h)+(0,0.1)$);
    \draw[thick] ($(\b,-1.5*\h)+(0,-0.1)$)node[below]{$+b$} -- ($(\b,-1.5*\h)+(0,0.1)$);
\end{tikzpicture}
}

==> tikz/torus_AJ.tex <==
\tikzmath{\l=3;\h=2.3;\b=1;\a=1;\n=0.5;\off=0.2;}
\scalebox{1}{
\begin{tikzpicture}
    \path[fill=cyan!50, opacity=0.5] ($(-\l/2,-\h/2)$)--($(\l/2,-\h/2)$)--($(\l/2,\h/2)$)--($(-\l/2,\h/2)$)--cycle;
    \path[fill=blue!50, opacity=0.5] ($(-\l/2,-\h)$)--($(\l/2,-\h)$)--($(\l/2,-\h/2)$)--($(-\l/2,-\h/2)$)--cycle;
    \path[fill=blue!50, opacity=0.5] ($(-\l/2,\h/2)$)--($(\l/2,\h/2)$)--($(\l/2,\h)$)--($(-\l/2,\h)$)--cycle;
    \draw[black, ultra thick, dashed] ($(-\l/2,-\h)$)--($(\l/2,-\h)$);
    \draw[black, ultra thick, dashed] ($(-\l/2,\h)$)--($(\l/2,\h)$);
    
    \draw[red, ultra thick] ($(-\l/2,\h/2)$)node[left]{$\color{black}\frac{i\tau}{4}$}--($(\l/2,\h/2)$);
    \draw[green, ultra thick] ($(-\l/2,-\h/2)$)node[left]{$\color{black}-\frac{i\tau}{4}$}--($(\l/2,-\h/2)$);
    \draw[yellow, ultra thick,->] ($(-\l/2,0)$)node[left]{$\color{black}0$}--($(-\l/2,\h)$)node[left]{$\color{black}\frac{i\tau}{2}$}node [pos=0.75, right] {$\mathcal{A}_3$};
    \draw[yellow, ultra thick,->, dashed] ($(\l/2,0)$)--($(\l/2,\h)$);
    \draw[blue, ultra thick,->] ($(-\l/2,0)$)--($(-\l/2,-\h)$)node[left]{$\color{black}-\frac{i\tau}{2}$}node [pos=0.75, right] {$\mathcal{A}_1$};
    \draw[blue, ultra thick,->, dashed] ($(\l/2,0)$)--($(\l/2,-\h)$);
    \node[right] at  ($(\l/2,0)$) {$\color{black}1$};
    \draw[orange, ultra thick,->] ($(0,0)$)node[left]{$\color{black}\frac{1}{2}$}--($(0,\h)$);
    \draw[orange, ultra thick,->] ($(0,-\h)$)--($(0,0)$)node [pos=0.8, right] {$\mathcal{A}_2$};
    
    \draw[] ($(\l/2, \h)+(-\n,0)-(\off,\off)$)--($(\l/2, \h)+(-\n,-\n)-(\off,\off)$)--($(\l/2, \h)+(0,-\n)-(\off,\off)$) node[midway, above] {$\eta$};
\end{tikzpicture}
}
